Polarity and Monopolarity of $3$-colourable comparability graphs

We sharpen the result that polarity and monopolarity are NP-complete problems by showing that they remain NP-complete if the input graph is restricted to be a $3$-colourable comparability graph. We start by presenting a construction reducing $1$-$3$-SAT to monopolarity of $3$-colourable comparability graphs. Then we show that polarity is at least as hard as monopolarity for input graphs restricted to a fixed disjoint-union-closed class. We conclude the paper by stating that both polarity and monopolarity of $3$-colourable comparability graphs are NP-complete problems.

==> figure_a=H.tikz <==
\begin{tikzpicture}
% First copy of B
	\node(v_1) at (0, 0) [label = left:$v_1$] {};
	\node(v_2) at (1, 0) [label = right:$v_2$] {};
	\node(v_3) at (1/2, {1 / sqrt(2)}) [label = left:$v_3$] {};
	\node(v_4) at (1/2, {- 1 / sqrt(2)}) [label = left:$v_4$] {};
	\node(v_5) at (2, 0) [label = above:$v_5$] {};
	\draw[->] (v_1) -- (v_2);
	\draw[->] (v_1) -- (v_3);
	\draw[->] (v_1) -- (v_4);
	\draw[->] (v_2) -- (v_3);
	\draw[->] (v_2) -- (v_4);
	\draw[->] (v_5) -- (v_3);
	\draw[->] (v_5) -- (v_4);

% Connection vertices
	\node(t_1) at (3, {1 / sqrt(2)})  [label = above:$t_1$] {};
	\node(t_2) at (3, 0)              [label = above:$t_2$] {};
	\node(t_3) at (3, {-1 / sqrt(2)}) [label = above:$t_3$] {};
	\draw[->] (v_5) -- (t_1);
	\draw[->] (v_5) -- (t_2);
	\draw[->] (v_5) -- (t_3);

% Next level
	\node(v_6) at (4, {1 / sqrt(2)})  [label = above:$v_6$] {};
	\node(v_7) at (4, 0)              [label = above:$v_7$] {};
	\node(v_8) at (4, {-1 / sqrt(2)}) [label = above:$v_8$] {};
	\draw[<-] (t_1) -- (v_6);
	\draw[<-] (t_2) -- (v_7);
	\draw[<-] (t_3) -- (v_8);

% One more level
	\node(v_9)  at (5, {1 / sqrt(2)}) [label = above:$v_9$] {};
	\node(v_10) at (5, 0)             [label = above:$v_{10}$] {};
	\draw[->] (v_6) -- (v_9);
	\draw[->] (v_7) -- (v_9);
	\draw[->] (v_8) -- (v_10);

% Final level
	\node(v_11)  at (6, {1 / sqrt(2)}) [label = above:$v_{11}$] {};
	\draw[<-] (v_9) --  (v_11);
	\draw[<-] (v_10) -- (v_11);


% Second copy of B
	\node(v_12)  at 
	    ({5 + 1 / sqrt(2) + cos(-115)}, 
             {  - 1 / sqrt(2) + sin(-115)}) 
	     [label = left:$v_{12}$] {};
	\node(v_13)  at 
	    ({5 + 1 / sqrt(2) + cos(15)}, 
             {  - 1 / sqrt(2) + sin(15)}) 
	     [label = above:$v_{13}$] {};
	\node(v_14)  at ({5 + 1 / sqrt(2)}, { - 1 / sqrt(2)}) [label = above:$v_{14}$] {};
	\node(v_15)  at ({5 + 2 / sqrt(2)}, { - 2 / sqrt(2)}) [label = right:$v_{15}$] {};

	\draw[<-] (v_10) -- (v_12);
	\draw[<-] (v_10) -- (v_13);
	\draw[->] (v_12) -- (v_14);
	\draw[->] (v_12) -- (v_15);
	\draw[->] (v_13) -- (v_14);
	\draw[->] (v_13) -- (v_15);
	\draw[->] (v_14) -- (v_15);
\end{tikzpicture}


==> figure_a=Q.tikz <==
\begin{tikzpicture}
	\node(v_1) at (0, 0) [label = left:$v_1$] {};
	\node(v_2) at (1, 0) [label = right:$v_2$] {};
	\node(v_3) at (1/2, {1 / sqrt(2)}) [label = left:$v_3$] {};
	\node(v_4) at (1/2, {- 1 / sqrt(2)}) [label = left:$v_4$] {};
	\node(v_5) at (2, 0) [label = right:$u$] {};
	\draw (v_1) -- (v_2);
	\draw (v_1) -- (v_3);
	\draw (v_1) -- (v_4);
	\draw (v_2) -- (v_3);
	\draw (v_2) -- (v_4);
	\draw (v_5) -- (v_3);
	\draw (v_5) -- (v_4);
\end{tikzpicture}

